Kriesell's conjecture for infinite graphs

Let $G$ be a graph and $S\subseteq V(G)$ be a subset of vertices. An $S$-Steiner tree $T$ of $G$ is a tree of $G$ which contains $S$ in its vertex set $V(T)$. Kriesell conjectured that for every $2k$-edge-connected subset $S\subseteq V(G)$ in a finite connected graph $G$, there exist $k$ pairwise edge-disjoint $S$-Steiner trees. This conjecture is false for infinite graphs. We present a version of Kriesell's conjecture with topological $S$-Steiner trees for countable finitely edge-separable graphs and a version with $F$-limits of trees for rayless graphs. We show that if Kriesell's conjecture holds for finite graphs, then it holds for every connected, rayless and finitely edge-separable graph. We also show that every $2k$-edge-connected rayless and finitely edge-separable graph contains $k$ pairwise edge-disjoint spanning trees.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
		
		%Straight Lines [id:da8689213872683336] 
		\draw    (114,31.6) -- (134,31.6) ;
		\draw [shift={(134,31.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(114,31.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da653809475747458] 
		\draw    (134,31.6) -- (154,31.6) ;
		\draw [shift={(154,31.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(134,31.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da4230659867150828] 
		\draw    (154,31.6) -- (174,31.6) ;
		\draw [shift={(174,31.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(154,31.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da4407658663971038] 
		\draw    (174,31.6) -- (194,31.6) ;
		\draw [shift={(194,31.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(174,31.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da09203416370822814] 
		\draw    (194,31.6) -- (214,31.6) ;
		\draw [shift={(214,31.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(194,31.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da04371108887904407] 
		\draw    (214,31.6) -- (234,31.6) ;
		\draw [shift={(214,31.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da41676034058410505] 
		\draw    (114,52.6) -- (134,52.6) ;
		\draw [shift={(134,52.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(114,52.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da09330786409026659] 
		\draw    (134,52.6) -- (154,52.6) ;
		\draw [shift={(154,52.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(134,52.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da993920616223538] 
		\draw    (154,52.6) -- (174,52.6) ;
		\draw [shift={(174,52.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(154,52.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da1784925124976261] 
		\draw    (174,52.6) -- (194,52.6) ;
		\draw [shift={(194,52.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(174,52.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da8903228993650647] 
		\draw    (194,52.6) -- (214,52.6) ;
		\draw [shift={(214,52.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(194,52.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da9401805090919821] 
		\draw    (214,52.6) -- (234,52.6) ;
		\draw [shift={(214,52.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da02497650946348784] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (94,31.6) -- (94,52.6) ;
		\draw [shift={(94,52.6)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(94,31.6)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da9041689933336667] 
		\draw    (114,31.6) -- (114,52.6) ;
		\draw [shift={(114,52.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(114,31.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da7631634476997434] 
		\draw    (134,31.6) -- (134,52.6) ;
		\draw [shift={(134,52.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(134,31.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da23726579685879912] 
		\draw    (154,31.6) -- (154,52.6) ;
		\draw [shift={(154,52.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(154,31.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da9410147344208858] 
		\draw    (174,31.6) -- (174,52.6) ;
		\draw [shift={(174,52.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(174,31.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da42130572268610555] 
		\draw    (194,31.6) -- (194,52.6) ;
		\draw [shift={(194,52.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(194,31.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da8209492712663867] 
		\draw    (214,31.6) -- (214,52.6) ;
		\draw [shift={(214,52.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(214,31.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da5875359878964191] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (97,122.6) -- (117,122.6) ;
		\draw [shift={(117,122.6)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(97,122.6)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da8716351660221457] 
		\draw    (137,122.6) -- (157,122.6) ;
		\draw [shift={(157,122.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(137,122.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da9589312925357394] 
		\draw    (157,122.6) -- (177,122.6) ;
		\draw [shift={(177,122.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(157,122.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da6351336896204283] 
		\draw    (177,122.6) -- (197,122.6) ;
		\draw [shift={(197,122.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(177,122.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da42226770380838763] 
		\draw    (197,122.6) -- (217,122.6) ;
		\draw [shift={(217,122.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(197,122.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da3510586693563298] 
		\draw    (217,122.6) -- (237,122.6) ;
		\draw [shift={(217,122.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da9350389296457192] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (97,143.6) -- (117,143.6) ;
		\draw [shift={(117,143.6)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(97,143.6)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da28588777351700645] 
		\draw    (137,143.6) -- (157,143.6) ;
		\draw [shift={(157,143.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(137,143.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da9201133634933293] 
		\draw    (157,143.6) -- (177,143.6) ;
		\draw [shift={(177,143.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(157,143.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da868319241346863] 
		\draw    (177,143.6) -- (197,143.6) ;
		\draw [shift={(197,143.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(177,143.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da060755504615237266] 
		\draw    (197,143.6) -- (217,143.6) ;
		\draw [shift={(217,143.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(197,143.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da16126715019921445] 
		\draw    (217,143.6) -- (237,143.6) ;
		\draw [shift={(217,143.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da02171013683902423] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (97,122.6) -- (97,143.6) ;
		\draw [shift={(97,143.6)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(97,122.6)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da8987833295551257] 
		\draw    (117,122.6) -- (117,143.6) ;
		\draw [shift={(117,143.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(117,122.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da14057978646682656] 
		\draw    (137,122.6) -- (137,143.6) ;
		\draw [shift={(137,143.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(137,122.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da6100507203022375] 
		\draw    (157,122.6) -- (157,143.6) ;
		\draw [shift={(157,143.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(157,122.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da7009381467372329] 
		\draw    (177,122.6) -- (177,143.6) ;
		\draw [shift={(177,143.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(177,122.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da9537774533269436] 
		\draw    (197,122.6) -- (197,143.6) ;
		\draw [shift={(197,143.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(197,122.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da6161375841960333] 
		\draw    (217,122.6) -- (217,143.6) ;
		\draw [shift={(217,143.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(217,122.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da6085451516404089] 
		\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (96,213.6) -- (116,213.6) ;
		\draw [shift={(116,213.6)}, rotate = 0] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(96,213.6)}, rotate = 0] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da9376796572940529] 
		\draw    (156,213.6) -- (176,213.6) ;
		\draw [shift={(176,213.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(156,213.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da6708309983889511] 
		\draw    (176,213.6) -- (196,213.6) ;
		\draw [shift={(196,213.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(176,213.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da1593580978733362] 
		\draw    (196,213.6) -- (216,213.6) ;
		\draw [shift={(216,213.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(196,213.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da3513406380619539] 
		\draw    (216,213.6) -- (236,213.6) ;
		\draw [shift={(216,213.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da6143304613015546] 
		\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (96,234.6) -- (116,234.6) ;
		\draw [shift={(116,234.6)}, rotate = 0] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(96,234.6)}, rotate = 0] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da3417600105875148] 
		\draw    (156,234.6) -- (176,234.6) ;
		\draw [shift={(176,234.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(156,234.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da8897150475622388] 
		\draw    (176,234.6) -- (196,234.6) ;
		\draw [shift={(196,234.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(176,234.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da5901470247944312] 
		\draw    (196,234.6) -- (216,234.6) ;
		\draw [shift={(216,234.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(196,234.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da4676528934633195] 
		\draw    (216,234.6) -- (236,234.6) ;
		\draw [shift={(216,234.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da8687303076715001] 
		\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (96,213.6) -- (96,234.6) ;
		\draw [shift={(96,234.6)}, rotate = 90] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(96,213.6)}, rotate = 90] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da021450712660479154] 
		\draw    (116,213.6) -- (116,234.6) ;
		\draw [shift={(116,234.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(116,213.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da5242322222195345] 
		\draw    (136,213.6) -- (136,234.6) ;
		\draw [shift={(136,234.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(136,213.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da925100402984459] 
		\draw    (156,213.6) -- (156,234.6) ;
		\draw [shift={(156,234.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(156,213.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da19765815699703382] 
		\draw    (176,213.6) -- (176,234.6) ;
		\draw [shift={(176,234.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(176,213.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da22256295781956448] 
		\draw    (196,213.6) -- (196,234.6) ;
		\draw [shift={(196,234.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(196,213.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da2220211240743114] 
		\draw    (216,213.6) -- (216,234.6) ;
		\draw [shift={(216,234.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(216,213.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da5378305639386669] 
		\draw    (154.5,70) -- (154.5,88.4)(151.5,70) -- (151.5,88.4) ;
		\draw [shift={(153,96.4)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da2369873232490458] 
		\draw    (153.5,166) -- (153.5,184.4)(150.5,166) -- (150.5,184.4) ;
		\draw [shift={(152,192.4)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Straight Lines [id:da06448844843763502] 
		\draw  [dash pattern={on 0.84pt off 2.51pt}]  (265,16) -- (265,259) ;
		%Straight Lines [id:da5658635454830547] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (301,123.6) -- (321,123.6) ;
		\draw [shift={(321,123.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(301,123.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da913330825976328] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (341,123.6) -- (361,123.6) ;
		\draw [shift={(361,123.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(341,123.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da27818178011533623] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (381,123.6) -- (401,123.6) ;
		\draw [shift={(401,123.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(381,123.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da7401664980492998] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (421,123.6) -- (441,123.6) ;
		\draw [shift={(421,123.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da5685159320353628] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (301,144.6) -- (321,144.6) ;
		\draw [shift={(321,144.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(301,144.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da5952590653874988] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (341,144.6) -- (361,144.6) ;
		\draw [shift={(361,144.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(341,144.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da9999959012910239] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (381,144.6) -- (401,144.6) ;
		\draw [shift={(401,144.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(381,144.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da266295751004353] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (421,144.6) -- (441,144.6) ;
		\draw [shift={(421,144.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da7089652294706537] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (301,123.6) -- (301,144.6) ;
		\draw [shift={(301,144.6)}, rotate = 90] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(301,123.6)}, rotate = 90] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da6581859871723577] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (321,123.6) -- (321,144.6) ;
		\draw [shift={(321,144.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(321,123.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da8398749437218171] 
		\draw    (341,123.6) -- (341,144.6) ;
		\draw [shift={(341,144.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(341,123.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da814305619367714] 
		\draw    (361,123.6) -- (361,144.6) ;
		\draw [shift={(361,144.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(361,123.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da17110016093461633] 
		\draw    (381,123.6) -- (381,144.6) ;
		\draw [shift={(381,144.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(381,123.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da5428581311679013] 
		\draw    (401,123.6) -- (401,144.6) ;
		\draw [shift={(401,144.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(401,123.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da04032247285604007] 
		\draw    (421,123.6) -- (421,144.6) ;
		\draw [shift={(421,144.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(421,123.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da33354222737605443] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (94,31.6) -- (114,31.6) ;
		\draw [shift={(114,31.6)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(94,31.6)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da17264240487241445] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (94,52.6) -- (114,52.6) ;
		\draw [shift={(114,52.6)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(94,52.6)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da6869841851018516] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (117,122.6) -- (137,122.6) ;
		\draw [shift={(137,122.6)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(117,122.6)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da7543221361030925] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (117,143.6) -- (137,143.6) ;
		\draw [shift={(137,143.6)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(117,143.6)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da8629701766610399] 
		\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (136,213.6) -- (156,213.6) ;
		\draw [shift={(156,213.6)}, rotate = 0] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(136,213.6)}, rotate = 0] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da999174342846744] 
		\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (116,213.6) -- (136,213.6) ;
		\draw [shift={(136,213.6)}, rotate = 0] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(116,213.6)}, rotate = 0] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da08025195416144815] 
		\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (116,234.6) -- (136,234.6) ;
		\draw [shift={(136,234.6)}, rotate = 0] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(116,234.6)}, rotate = 0] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da18628461497799176] 
		\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (136,234.6) -- (156,234.6) ;
		\draw [shift={(156,234.6)}, rotate = 0] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(136,234.6)}, rotate = 0] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da762689229111978] 
		\draw  [dash pattern={on 0.84pt off 2.51pt}]  (152,265) -- (152,278) ;
		%Straight Lines [id:da08076001137584699] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (321,123.6) -- (341,123.6) ;
		\draw [shift={(341,123.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(321,123.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da03513773717912472] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (361,123.6) -- (381,123.6) ;
		\draw [shift={(381,123.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(361,123.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da37631361274125297] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (401,123.6) -- (421,123.6) ;
		\draw [shift={(421,123.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(401,123.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da20768229704844765] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (321,144.6) -- (341,144.6) ;
		\draw [shift={(341,144.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(321,144.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da9619748085032266] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (361,144.6) -- (381,144.6) ;
		\draw [shift={(381,144.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(361,144.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da6913390993558586] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (401,144.6) -- (421,144.6) ;
		\draw [shift={(421,144.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(401,144.6)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		
		% Text Node
		\draw (98,14.4) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
		% Text Node
		\draw (119,197.4) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
		% Text Node
		\draw (99,197.4) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
		% Text Node
		\draw (138,197.4) node [anchor=north west][inner sep=0.75pt]    {$e_{3}$};
		% Text Node
		\draw (76,35.4) node [anchor=north west][inner sep=0.75pt]    {$e_{0}$};
		% Text Node
		\draw (77,127.4) node [anchor=north west][inner sep=0.75pt]    {$e_{0}$};
		% Text Node
		\draw (101,105.4) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
		% Text Node
		\draw (122,105.4) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
		% Text Node
		\draw (77,216.4) node [anchor=north west][inner sep=0.75pt]    {$e_{0}$};
		% Text Node
		\draw (96,56) node [anchor=north west][inner sep=0.75pt]    {$e_{-1}$};
		% Text Node
		\draw (99,147) node [anchor=north west][inner sep=0.75pt]    {$e_{-1}$};
		% Text Node
		\draw (119,147) node [anchor=north west][inner sep=0.75pt]    {$e_{-2}$};
		% Text Node
		\draw (98,238) node [anchor=north west][inner sep=0.75pt]    {$e_{-1}$};
		% Text Node
		\draw (118,238) node [anchor=north west][inner sep=0.75pt]    {$e_{-2}$};
		% Text Node
		\draw (138,238) node [anchor=north west][inner sep=0.75pt]    {$e_{-3}$};
		% Text Node
		\draw (62,12.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{T_{0}}$};
		% Text Node
		\draw (62,103.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{T_{1}}$};
		% Text Node
		\draw (59,184.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.74,0.06,0.88}{T_{2}}$};
		% Text Node
		\draw (353,98.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{H}$};

	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		
		%Straight Lines [id:da32454257842092304] 
		\draw [color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		(16,137.12) -- (69,137.5);
		\draw [shift={(69,137.5)},rotate=0.41]
		[color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		[fill={rgb,255:red,74;green,144;blue,226},fill opacity=1]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(16,137.12)},rotate=0.41]
		[color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		[fill={rgb,255:red,74;green,144;blue,226},fill opacity=1]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		%Straight Lines [id:da09736236308988111] 
		\draw (244,209.04) -- (275.51,210.15);
		\draw [shift={(275.51,210.15)},rotate=2.01]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(244,209.04)},rotate=2.01]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		%Straight Lines [id:da4827758011248966] 
		\draw (244,172.11) -- (275.51,173.22);
		\draw [shift={(275.51,173.22)},rotate=2.01]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(244,172.11)},rotate=2.01]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		%Straight Lines [id:da5626462527414974] 
		\draw (275.51,173.22) -- (275.51,210.15);
		\draw [shift={(275.51,210.15)},rotate=90]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(275.51,173.22)},rotate=90]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		%Straight Lines [id:da20943024698221746] 
		\draw (244,172.11) -- (244,209.04);
		\draw [shift={(244,209.04)},rotate=90]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(244,172.11)},rotate=90]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		%Straight Lines [id:da40426609005105185] 
		\draw (244,172.11) -- (275.51,210.15);
		\draw [shift={(275.51,210.15)},rotate=50.36]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(244,172.11)},rotate=50.36]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		%Straight Lines [id:da7228353660703057] 
		\draw (244,209.04) -- (275.51,173.22);
		\draw [shift={(275.51,173.22)},rotate=311.34]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(244,209.04)},rotate=311.34]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		%Straight Lines [id:da7294128047420761] 
		\draw (245.66,114.87) -- (277.17,115.97);
		\draw [shift={(277.17,115.97)},rotate=2.01]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(245.66,114.87)},rotate=2.01]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		%Straight Lines [id:da750964261391271] 
		\draw (245.66,77.94) -- (277.17,79.04);
		\draw [shift={(277.17,79.04)},rotate=2.01]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(245.66,77.94)},rotate=2.01]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		%Straight Lines [id:da40085919243379065] 
		\draw (277.17,79.04) -- (277.17,115.97);
		\draw [shift={(277.17,115.97)},rotate=90]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(277.17,79.04)},rotate=90]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		%Straight Lines [id:da574004209228875] 
		\draw (245.66,77.94) -- (245.66,114.87);
		\draw [shift={(245.66,114.87)},rotate=90]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(245.66,77.94)},rotate=90]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		%Straight Lines [id:da7166166728694421] 
		\draw (245.66,77.94) -- (277.17,115.97);
		\draw [shift={(277.17,115.97)},rotate=50.36]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(245.66,77.94)},rotate=50.36]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		%Straight Lines [id:da9066782906994969] 
		\draw (245.66,114.87) -- (277.17,79.04);
		\draw [shift={(277.17,79.04)},rotate=311.34]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(245.66,114.87)},rotate=311.34]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		%Straight Lines [id:da01871891078381893] 
		\draw (244,209.04) -- (313.66,236);
		\draw [shift={(313.66,236)},rotate=21.16]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(244,209.04)},rotate=21.16]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		%Straight Lines [id:da6756855785691257] 
		\draw (275.51,210.15) -- (313.66,236);
		\draw [shift={(313.66,236)},rotate=34.13]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(275.51,210.15)},rotate=34.13]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		%Straight Lines [id:da2329619575678561] 
		\draw (244,172.11) -- (313.66,236);
		\draw [shift={(313.66,236)},rotate=42.53]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(244,172.11)},rotate=42.53]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		%Straight Lines [id:da04184418740048612] 
		\draw (244,172.11) -- (312,143.67);
		\draw [shift={(312,143.67)},rotate=337.31]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(244,172.11)},rotate=337.31]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		%Straight Lines [id:da3278417024890693] 
		\draw (312,143.67) -- (275.51,210.15);
		\draw [shift={(275.51,210.15)},rotate=118.76]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(312,143.67)},rotate=118.76]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		%Straight Lines [id:da20511806609938021] 
		\draw (312,143.67) -- (244,209.04);
		\draw [shift={(244,209.04)},rotate=136.13]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(312,143.67)},rotate=136.13]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		%Straight Lines [id:da5055851192062486] 
		\draw (277.17,79.04) -- (312,143.67);
		\draw [shift={(312,143.67)},rotate=61.68]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(277.17,79.04)},rotate=61.68]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		% Caminho interno superior em vermelho
		\draw [color={rgb,255:red,255;green,0;blue,0},draw opacity=1]
		(245.66,114.87) -- (312,143.67);
		\draw [shift={(312,143.67)},rotate=23.47]
		[color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		[fill={rgb,255:red,74;green,144;blue,226},fill opacity=1]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(245.66,114.87)},rotate=23.47]
		[color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		[fill={rgb,255:red,74;green,144;blue,226},fill opacity=1]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		%Straight Lines [id:da20761050517612734] 
		\draw (277.17,115.97) -- (312,143.67);
		\draw [shift={(312,143.67)},rotate=38.49]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(277.17,115.97)},rotate=38.49]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		%Straight Lines [id:da08662211642092499] 
		\draw (245.66,77.94) -- (312,143.67);
		\draw [shift={(312,143.67)},rotate=44.74]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(245.66,77.94)},rotate=44.74]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		%Straight Lines [id:da35195415614604464] 
		\draw (277.17,79.04) -- (312,56.89);
		\draw [shift={(312,56.89)},rotate=327.54]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(277.17,79.04)},rotate=327.54]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		%Straight Lines [id:da33285302819272156] 
		\draw (312,56.89) -- (277.17,115.97);
		\draw [shift={(277.17,115.97)},rotate=120.52]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(312,56.89)},rotate=120.52]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		%Straight Lines [id:da14294705237986471] 
		\draw (312,56.89) -- (245.66,77.94);
		\draw [shift={(245.66,77.94)},rotate=162.4]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(312,56.89)},rotate=162.4]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		% Parte externa superior azul
		\draw [color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		(312,56.89) -- (380,56.89);
		\draw [shift={(380,56.89)},rotate=0]
		[color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		[fill={rgb,255:red,74;green,144;blue,226},fill opacity=1]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(312,56.89)},rotate=0]
		[color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		[fill={rgb,255:red,74;green,144;blue,226},fill opacity=1]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		%Straight Lines [id:da44122581918465786] 
		\draw (312,143.67) -- (381.66,145.52);
		\draw [shift={(381.66,145.52)},rotate=1.52]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(312,143.67)},rotate=1.52]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		% Parte externa inferior azul
		\draw [color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		(313.66,236) -- (383.32,236);
		\draw [shift={(383.32,236)},rotate=0]
		[color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		[fill={rgb,255:red,74;green,144;blue,226},fill opacity=1]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(313.66,236)},rotate=0]
		[color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		[fill={rgb,255:red,74;green,144;blue,226},fill opacity=1]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		% Dotted lines
		\draw [dash pattern={on 0.84pt off 2.51pt}]
		(311,33) -- (311,46.2);
		\draw [dash pattern={on 0.84pt off 2.51pt}]
		(380,33) -- (380,46.2);
		
		% Caminho interno inferior em vermelho
		\draw [color={rgb,255:red,255;green,0;blue,0},draw opacity=1]
		(275.51,173.22) -- (313.66,236);
		\draw [shift={(313.66,236)},rotate=58.72]
		[color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		[fill={rgb,255:red,74;green,144;blue,226},fill opacity=1]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(275.51,173.22)},rotate=58.72]
		[color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		[fill={rgb,255:red,74;green,144;blue,226},fill opacity=1]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		\draw [color={rgb,255:red,255;green,0;blue,0},draw opacity=1]
		(312,143.67) -- (286.62,164.23) -- (275.51,173.22);
		\draw [shift={(275.51,173.22)},rotate=141]
		[color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		[fill={rgb,255:red,74;green,144;blue,226},fill opacity=1]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(312,143.67)},rotate=141]
		[color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		[fill={rgb,255:red,74;green,144;blue,226},fill opacity=1]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		% Caminho interno superior em vermelho
		\draw [color={rgb,255:red,255;green,0;blue,0},draw opacity=1]
		(312,56.89) -- (245.66,114.87);
		\draw [shift={(245.66,114.87)},rotate=138.85]
		[color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		[fill={rgb,255:red,74;green,144;blue,226},fill opacity=1]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(312,56.89)},rotate=138.85]
		[color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		[fill={rgb,255:red,74;green,144;blue,226},fill opacity=1]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		% Continuação externa superior azul
		\draw [color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		(380,56.89) -- (448,56.89);
		\draw [shift={(448,56.89)},rotate=0]
		[color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		[fill={rgb,255:red,74;green,144;blue,226},fill opacity=1]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(380,56.89)},rotate=0]
		[color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		[fill={rgb,255:red,74;green,144;blue,226},fill opacity=1]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		% Graph G
		\draw (69,137.5) -- (122,137.89);
		\draw [shift={(122,137.89)},rotate=0.41]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(69,137.5)},rotate=0.41]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		\draw [color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		(122,137.89) -- (142.99,138.04) -- (175,138.27);
		\draw [shift={(175,138.27)},rotate=0.41]
		[color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		[fill={rgb,255:red,74;green,144;blue,226},fill opacity=1]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(122,137.89)},rotate=0.41]
		[color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		[fill={rgb,255:red,74;green,144;blue,226},fill opacity=1]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		\draw (31.39,97.23) -- (69,137.5);
		\draw [shift={(69,137.5)},rotate=46.96]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(31.39,97.23)},rotate=46.96]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		\draw (69,137.5) -- (55.32,85.72);
		\draw [shift={(55.32,85.72)},rotate=255.2]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(69,137.5)},rotate=255.2]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		\draw (69,137.5) -- (80.97,83.8);
		\draw [shift={(80.97,83.8)},rotate=282.56]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(69,137.5)},rotate=282.56]
		[color={rgb,255:red,0;green,0;blue,0}]
		[fill={rgb,255:red,0;green,0;blue,0}]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		\draw [color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		(69,137.5) -- (122,137.89);
		\draw [shift={(122,137.89)},rotate=0.41]
		[color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		[fill={rgb,255:red,74;green,144;blue,226},fill opacity=1]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		\draw [shift={(69,137.5)},rotate=0.41]
		[color={rgb,255:red,74;green,144;blue,226},draw opacity=1]
		[fill={rgb,255:red,74;green,144;blue,226},fill opacity=1]
		[line width=0.75]
		(0,0) circle [x radius=3.35,y radius=3.35];
		
		\draw [dash pattern={on 0.84pt off 2.51pt}]
		(92.35,89.61) -- (99,100.2);
		
		% Text nodes
		\draw (63.42,146.3)
		node [anchor=north west,inner sep=0.75pt] {$v$};
		
		\draw (28.65,140.93)
		node [anchor=north west,inner sep=0.75pt] {$e_{0}^{v}$};
		
		\draw (91.5,142.09)
		node [anchor=north west,inner sep=0.75pt] {$e_{2}^{v}$};
		
		\draw (308,243.4)
		node [anchor=north west,inner sep=0.75pt] {$(v,0)$};
		
		\draw (308,63.4)
		node [anchor=north west,inner sep=0.75pt] {$(v,2)$};
		
		\draw (311,152.4)
		node [anchor=north west,inner sep=0.75pt] {$(v,1)$};
		
		\draw (61,180.4)
		node [anchor=north west,inner sep=0.75pt] {$G$};
		
		\draw (422,132.4)
		node [anchor=north west,inner sep=0.75pt] {$\widetilde{G}$};
		
	\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
		
		%Straight Lines [id:da9373684849623932] 
		\draw    (71,118) -- (32,147.6) ;
		\draw [shift={(32,147.6)}, rotate = 142.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(71,118)}, rotate = 142.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da07393988064203094] 
		\draw    (71,118) -- (52,147.6) ;
		\draw [shift={(52,147.6)}, rotate = 122.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(71,118)}, rotate = 122.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da5726805772295241] 
		\draw    (71,118) -- (71,148.6) ;
		\draw [shift={(71,148.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(71,118)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da6070062527543231] 
		\draw    (71,118) -- (90,148.6) ;
		\draw [shift={(90,148.6)}, rotate = 58.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(71,118)}, rotate = 58.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da058858954925043894] 
		\draw    (71,118) -- (110,148.6) ;
		\draw [shift={(110,148.6)}, rotate = 38.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(71,118)}, rotate = 38.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da004385565878712083] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (52,147.6) -- (32,147.6) ;
		\draw [shift={(32,147.6)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(52,147.6)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da9451006713211489] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (71,148.6) -- (52,147.6) ;
		\draw [shift={(52,147.6)}, rotate = 183.01] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(71,148.6)}, rotate = 183.01] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da05479193925561232] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (90,148.6) -- (71,148.6) ;
		\draw [shift={(71,148.6)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(90,148.6)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da8471633100216182] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (110,148.6) -- (90,148.6) ;
		\draw [shift={(90,148.6)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(110,148.6)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da8971749227072099] 
		\draw    (166,164) -- (185,164.6) ;
		\draw [shift={(185,164.6)}, rotate = 1.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(166,164)}, rotate = 1.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da6097935353505661] 
		\draw    (166,144) -- (185,144.6) ;
		\draw [shift={(185,144.6)}, rotate = 1.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(166,144)}, rotate = 1.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da8339278506341308] 
		\draw    (185,144.6) -- (185,164.6) ;
		\draw [shift={(185,164.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(185,144.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da8874048490371328] 
		\draw    (166,144) -- (166,164) ;
		\draw [shift={(166,164)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(166,144)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da477288033082778] 
		\draw    (166,144) -- (185,164.6) ;
		\draw [shift={(185,164.6)}, rotate = 47.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(166,144)}, rotate = 47.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da98643118237272] 
		\draw    (166,164) -- (185,144.6) ;
		\draw [shift={(185,144.6)}, rotate = 314.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(166,164)}, rotate = 314.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da7472075157837186] 
		\draw    (167,113) -- (186,113.6) ;
		\draw [shift={(186,113.6)}, rotate = 1.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(167,113)}, rotate = 1.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da2228677443130569] 
		\draw    (167,93) -- (186,93.6) ;
		\draw [shift={(186,93.6)}, rotate = 1.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(167,93)}, rotate = 1.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da19918152348584717] 
		\draw    (186,93.6) -- (186,113.6) ;
		\draw [shift={(186,113.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(186,93.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da2800850952995121] 
		\draw    (167,93) -- (167,113) ;
		\draw [shift={(167,113)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(167,93)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da43030301838856644] 
		\draw    (167,93) -- (186,113.6) ;
		\draw [shift={(186,113.6)}, rotate = 47.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(167,93)}, rotate = 47.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da87771812558889] 
		\draw    (167,113) -- (186,93.6) ;
		\draw [shift={(186,93.6)}, rotate = 314.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(167,113)}, rotate = 314.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da813795849794636] 
		\draw    (166,164) -- (208,178.6) ;
		\draw [shift={(208,178.6)}, rotate = 19.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(166,164)}, rotate = 19.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da6158967620140706] 
		\draw    (185,164.6) -- (208,178.6) ;
		\draw [shift={(208,178.6)}, rotate = 31.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(185,164.6)}, rotate = 31.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da4674644721191986] 
		\draw    (166,144) -- (208,178.6) ;
		\draw [shift={(208,178.6)}, rotate = 39.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(166,144)}, rotate = 39.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da8774368861491006] 
		\draw    (166,144) -- (207,128.6) ;
		\draw [shift={(207,128.6)}, rotate = 339.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(166,144)}, rotate = 339.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da8967130624127607] 
		\draw    (207,128.6) -- (185,164.6) ;
		\draw [shift={(185,164.6)}, rotate = 121.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(207,128.6)}, rotate = 121.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da24099861881127693] 
		\draw    (207,128.6) -- (166,164) ;
		\draw [shift={(166,164)}, rotate = 139.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(207,128.6)}, rotate = 139.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da36128312346081737] 
		\draw    (186,93.6) -- (207,128.6) ;
		\draw [shift={(207,128.6)}, rotate = 59.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(186,93.6)}, rotate = 59.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da30006224199865117] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (167,113) -- (207,128.6) ;
		\draw [shift={(207,128.6)}, rotate = 21.31] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(167,113)}, rotate = 21.31] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da726780775334501] 
		\draw    (186,113.6) -- (207,128.6) ;
		\draw [shift={(207,128.6)}, rotate = 35.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(186,113.6)}, rotate = 35.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da4329598289154043] 
		\draw    (167,93) -- (207,128.6) ;
		\draw [shift={(207,128.6)}, rotate = 41.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(167,93)}, rotate = 41.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da1069456435643743] 
		\draw    (186,93.6) -- (207,81.6) ;
		\draw [shift={(207,81.6)}, rotate = 330.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(186,93.6)}, rotate = 330.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da8883480779632036] 
		\draw    (207,81.6) -- (186,113.6) ;
		\draw [shift={(186,113.6)}, rotate = 123.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(207,81.6)}, rotate = 123.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da6801069645830907] 
		\draw    (207,81.6) -- (167,93) ;
		\draw [shift={(167,93)}, rotate = 164.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(207,81.6)}, rotate = 164.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da8388371405990953] 
		\draw    (207,81.6) -- (248,81.6) ;
		\draw [shift={(248,81.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(207,81.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da5097019741860495] 
		\draw    (207,128.6) -- (249,129.6) ;
		\draw [shift={(249,129.6)}, rotate = 1.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(207,128.6)}, rotate = 1.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da45316968302239335] 
		\draw    (208,178.6) -- (250,178.6) ;
		\draw [shift={(250,178.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(208,178.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da46872697836509847] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (249,129.6) -- (250,178.6) ;
		\draw [shift={(250,178.6)}, rotate = 88.83] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(249,129.6)}, rotate = 88.83] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da5547986569138682] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (248,81.6) -- (249,129.6) ;
		\draw [shift={(249,129.6)}, rotate = 88.81] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(248,81.6)}, rotate = 88.81] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da43795085531116207] 
		\draw  [dash pattern={on 0.84pt off 2.51pt}]  (207,60) -- (207,69.6) ;
		%Straight Lines [id:da22086087853186498] 
		\draw  [dash pattern={on 0.84pt off 2.51pt}]  (248,60) -- (248,69.6) ;
		%Straight Lines [id:da8994482311388506] 
		\draw  [dash pattern={on 0.84pt off 2.51pt}]  (130,148.6) -- (120,148.6) ;
		%Straight Lines [id:da15736535214666436] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (185,144.6) -- (208,178.6) ;
		\draw [shift={(208,178.6)}, rotate = 55.92] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(185,144.6)}, rotate = 55.92] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da2337426362144166] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (207,128.6) -- (191.7,139.73) -- (185,144.6) ;
		\draw [shift={(185,144.6)}, rotate = 143.97] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(207,128.6)}, rotate = 143.97] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da17031783414250246] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (207,81.6) -- (167,113) ;
		\draw [shift={(167,113)}, rotate = 141.87] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(207,81.6)}, rotate = 141.87] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		%Straight Lines [id:da046388606262167675] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (71,118) ;
		\draw [shift={(71,118)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		\draw [shift={(71,118)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
		
		% Text Node
		\draw (63,175.4) node [anchor=north west][inner sep=0.75pt]    {$G$};
		% Text Node
		\draw (218,201.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{G}$};

	\end{tikzpicture}
